Decoherent histories on graphs

The consistent histories approach to quantum mechanics is traditionally based on linearly ordered sequences of events. We extend the histories formalism to sets of events whose causal ordering is described by directed acyclic graphs. The need for a global time is eliminated and our construction reflects the causal structure faithfully.

==> figure1 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1524,2124)(4789,-3223)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-1861){\framebox(300,300){$P_3$}}
\put(4551,-1711){$v_3$}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(6001,-1861){\framebox(300,300){$U_4$}}
\put(6401,-1711){$v_4$}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(4801,-2761){\framebox(300,300){$U_1$}}
\put(4551,-2611){$v_1$}
\special{ps: gsave 0 0 0 setrgbcolor}
\put(6001,-2761){\framebox(300,300){$P_2$}}
\put(6401,-2611){$v_2$}
\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2161){\line( 0, 1){300}}
\put(4731,-2161){$e_c$} 
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2461){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2161){\line( 0, 1){300}}
\put(6221,-2161){$e_e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-2461){\vector( 2, 1){600}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2161){\line( 2, 1){600}}
\put(5451,-2061){$e_d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-1186){\line( 0, 1){ 75}}
\put(4731,-1256){$e_f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-1561){\vector( 0, 1){375}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-1186){\line( 0, 1){ 75}}
\put(6221,-1256){$e_g$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4951,-3061){\line( 0, 1){300}}
\put(4731,-3061){$e_a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3211){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-3061){\line( 0, 1){300}}
\put(6221,-3061){$e_b$}
\special{ps: grestore}
\end{picture}


==> figure10 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5049,324)(2989,-4273)
\thinlines
\put(3601,-4261){\framebox(300,300){$P_1$}}
\put(4801,-4261){\framebox(300,300){$U_1$}}
\put(6001,-4261){\framebox(300,300){$P_2$}}
\put(7201,-4261){\framebox(300,300){$U_2$}}
\put(3226,-4111){\vector( 1, 0){150}}
\put(3376,-4111){\line( 1, 0){225}}
\put(3076,-4111){\line( 1, 0){225}}
\put(5101,-4111){\vector( 1, 0){525}}
\put(5626,-4111){\line( 1, 0){375}}
\put(6301,-4111){\vector( 1, 0){600}}
\put(6901,-4111){\line( 1, 0){300}}
\put(7501,-4111){\vector( 1, 0){375}}
\put(7876,-4111){\line( 1, 0){150}}
\put(3901,-4111){\vector( 1, 0){525}}
\put(4426,-4111){\line( 1, 0){375}}
\put(3001,-4111){\line( 1, 0){ 75}}
\end{picture}


==> figure7 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3924,3024)(3589,-5173)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,-3061){\framebox(300,300){$P_4$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3601,-4561){\framebox(300,300){$U_1$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-3061){\framebox(300,300){$U_5$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(5401,-4561){\framebox(300,300){$P_2$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4261){\vector(3,2){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4426,-3811){\line( 3, 2){1125}}
\put(4226,-4111){$e$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3061){\line( 3,-2){813.462}}
\put(4926,-4111){$f$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5539,-4258){\vector(-3, 2){813.462}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4726,-3736){\line( 1,-1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4261){\vector( 0, 1){675}}
\put(5651,-3661){$g$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-3661){\line( 0, 1){600}}
\put(6401,-4161){$h$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4261){\vector( 0, 1){675}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-3661){\line( 0, 1){600}}
\put(3851,-3661){$d$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-2386){\line( 0, 1){225}}
\put(3851,-2386){$i$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-2386){\line( 0, 1){225}}
\put(5651,-2386){$j$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-5161){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(3751,-4936){\line( 0, 1){375}}
\put(3851,-4936){$a$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-5161){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4936){\line( 0, 1){375}}
\put(5651,-4936){$b$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7201,-3661){\framebox(300,300){$P_3$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(7351,-5161){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7351,-4936){\line( 0, 1){1275}}
\put(7171,-4936){$c$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7351,-3361){\vector( 0, 1){975}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7351,-2461){\line( 0, 1){225}}
\put(7171,-2461){$k$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(5551,-4261){\vector( 3, 1){967.500}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-3937){\line( 3, 1){832.500}}
\special{ps: grestore}\end{picture}



==> figure9 <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,1899)(1864,-3898)
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(3901,-3061){\framebox(300,300){$I$}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(2626,-2911){\vector( 1, 0){300}}
\put(2026,-2921){$e_i$}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4801,-2911){\vector( 1, 0){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6076,-2986){\framebox(150,150){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6976,-2986){\framebox(150,150){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-2536){\framebox(150,150){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6526,-3436){\framebox(150,150){}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-3286){\line( 3, 2){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-3286){\line(-3, 2){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6151,-2836){\line( 3, 2){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(7051,-2836){\line(-3, 2){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-2386){\vector( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-2161){\line( 0, 1){150}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-3811){\vector( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-3661){\line( 0, 1){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(6601,-3886){\line( 0, 1){ 75}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-3886){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-3511){\line( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-2761){\vector( 0, 1){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(4051,-2311){\line( 0, 1){300}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-3886){\vector( 0, 1){975}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1876,-2986){\line( 0, 1){975}}
\special{ps: grestore}\end{picture}


